When the Next Step Is Not One Step: Distribution-Aware Execution Modeling for Concurrent Go Programs

Predicting the next scheduler event of a concurrent program is ill-posed as single-label classification: repeated runs from the same trace prefix produce different, equally valid next events. We formulate next-event prediction for concurrent Go programs as estimating an empirical next-event distribution obtained from repeated executions, and release a benchmark with 945 training examples from hand-written and generated programs and 798 held-out predictions on 54 real-world GoKer bug kernels from systems such as CockroachDB, Kubernetes, gRPC and etcd. We fine-tune Qwen2.5-Coder-7B with low-rank adapters under a cross-entropy objective and a KL-to-empirical-distribution objective and compare them with zero-shot models and trivial baselines. The outcome is a neutral-to-negative result. The fine-tuned adapters (re-evaluated: 36.3% cross-entropy, 33.6% KL; originally reported 36.2% and 35.8%) are statistically indistinguishable from always predicting the majority event (35.5%), and an event n-gram model reaches 33-34%. Because each held-out prompt carries labels from about five runs, no deterministic predictor can exceed 58.9% top-1 accuracy, so we report macro-F1, balanced accuracy, per-class recall, program-clustered confidence intervals and binned calibration measured directly on both adapters. A sensitivity study with 100 runs per program shows that five-run targets are noisy (mean total-variation distance 0.24 from a 100-run reference), which plausibly limits what the KL objective can learn. Rare event types are essentially never predicted. A select-block goroutine-leak signature follows from scheduler semantics rather than learning. We release the data, adapters and tooling.

==> figures/fig1_tikz.tex <==
% Greyscale recreation of Fig. 1 of the submitted paper (originally TikZ with
% colour). Same layout and content; colour replaced by grey fills and line styles.
\begin{tikzpicture}[font=\sffamily]
\node[anchor=north west,align=left,font=\ttfamily\footnotesize,
      fill=black!6,draw=black!45,rounded corners=2pt,
      inner sep=6pt,text width=4.3cm] (prog) at (0,0)
{// goroutine leak\\
ch := make(chan int)\\
go func() \{\\
\ \ ch <- 42 \ // never read\\
\}()\\
select \{\\
\ \ case <-ch: ...\\
\ \ case <-After(t): ...\\
\}};
\node[anchor=south west,font=\bfseries\footnotesize]
      at (prog.north west) {Program $P$ + trace prefix $\tau_{1:k}$};

\node[draw,fill=white,rounded corners=2pt,minimum height=1.0cm,
      minimum width=1.6cm,align=center,font=\small\bfseries]
      (model) at (6.0,-1.55) {model\\[-1pt]\footnotesize $f(\cdot)$};
\draw[-{Latex[length=2.2mm]},thick] (prog.east) -- (model.west);

\node[draw=black,dashed,fill=white,rounded corners=2pt,
      inner sep=6pt,align=left,font=\footnotesize,text width=5.0cm]
      (cwm) at (10.9,-0.45)
{\textbf{Prior CWMs (sequential)}\\[2pt]
single label: \texttt{GoBlock} $=1.0$\\
trained with cross-entropy\\
\emph{assumes one valid future}};

\node[draw=black,thick,fill=black!4,rounded corners=2pt,
      minimum width=5.6cm,minimum height=3.3cm,anchor=north west]
      (ourspanel) at (8.55,-1.7) {};
\node[anchor=north west,font=\footnotesize\bfseries,align=left]
      at ($(ourspanel.north west)+(0.12,-0.1)$)
      {This work: distribution $\hat p$\\over next events};

\begin{scope}[shift={($(ourspanel.north west)+(0.40,-2.65)$)}]
  \def\gap{0.85}\def\bw{0.42}\def\h{1.25}
  \foreach \i/\p/\lab in {0/0.60/Blk,1/0.40/Sta,2/0.00/Unb,3/0.00/Sch,4/0.00/End,5/0.00/Cre}{
    \pgfmathsetmacro\bh{\p*\h}
    \ifdim\bh pt>0.01pt
      \fill[black!55] ({\i*\gap},0) rectangle ({\i*\gap+\bw},{\bh});
      \node[font=\footnotesize] at ({\i*\gap+\bw/2},{\bh+0.16}) {\p};
    \else
      \node[font=\footnotesize] at ({\i*\gap+\bw/2},0.16) {0};
    \fi
    \node[font=\footnotesize,anchor=north,rotate=0] at ({\i*\gap+\bw/2},-0.02) {\lab};
  }
  \draw (-0.1,0) -- ({5*\gap+\bw+0.1},0);
\end{scope}

\draw[-{Latex[length=2.2mm]},thick,dashed] (model.east) to[out=25,in=180] (cwm.west);
\draw[-{Latex[length=2.2mm]},thick] (model.east) to[out=-25,in=180]
      ($(ourspanel.west)+(0,0.0)$);
\end{tikzpicture}

